Critical and super-critical scatterings in baryogenesis and leptogenesis

In many theories, matter-antimatter asymmetries originate from out-of-equilibrium decays and scatterings of heavy particles. While decays remain efficient, scattering rates typically drop below the Hubble rate as the universe expands. We point out the possibility of scatterings between non-relativistic particles and the relativistic bath whose cross-sections grow with decreasing temperature, leading to scattering rates that track or exceed the Hubble rate at late times. This results in soaring asymmetry generation, even at low scales and with small CP- or baryon/lepton-violating couplings.

==> Figures/FeynDiag1.tex <==
\begin{tikzpicture}[line width=1.1pt, scale=1]
\begin{scope}
\node at (-2,.8) {$\bar{X}_2$};
\node at (-2,0) {$\rho$};
\node at (0.6,.8) {$\rho$};
\node at (-0.65,0.65) {$X_i$};
\node at (0.65,0) {$\bar{X}_{1}$};
%%%%%%%% Incoming particles
\draw[fermion] (-1,.4) -- (-.3,0.4);
%%%%%%%% Ladder 
\draw[fermion] (-1,.4)-- (-1.7,.8);
\draw[scalar] (-1.7,0) -- (-1,0.4);
\draw[scalar] (-.3,.4) -- (.4,.8);
\draw[fermion] (.4,0) -- (-.3,0.4) ;
\end{scope}
\begin{scope}[shift={(0,-2)}]
\node at (-2,1.3) {$(ii)$};
\node at (-2,.8) {$\bar{X}_2$};
\node at (-2,0) {$\rho$};
\node at (0.65,.8) {$\bar{X}_1$};
\node at (0.6,0) {$\rho$};
\node at (-0.6,1.1) {$X_1$};
\node at (-1.15,.4) {$\rho$};
\node at (-0.2,.4) {$\rho$};
%%%%%%%% Incoming particles
\draw[scalar]  (-.65,0) -- (-1,.8);
\draw[scalar]  (-.3,.8) -- (-.65,0);
%%%%%%%% Ladder 
\draw[fermion]  (-1.7,.8) -- (-1,.8);
\draw[scalar] (-1.7,0) -- (-.65,0);
\draw[fermion] (-.3,.8) -- (-1,.8);
\draw[scalar] (-.3,.8) -- (.4,.8);
\draw[scalar] (-.65,0) -- (.4,0);
\end{scope}
\begin{scope}[shift={(5.5,0)}]
%%%%%%%% label
%\node at (-.6,-1) {for i =j};
%%%%%%%%
\node at (-3.8, 1.3) {$(i)$};
\node at (-3.8, .8) {$\bar{X}_2$};
\node at (-1.35, .65) {$X_j$};
\node at (-3.8,0) {$\rho$};
\node at (-0.1,0.8) {$\rho$};
\node at (-0.05,0) {$\bar{X}_{1}$};
% \node at (-0.8,0.4) {$X_i$};
\node at (-2.8,1.1) {$\rho$};
% \node at (-2.2,.5) {$X_1$};
% \node at (-1.4,1.1) {$\bar{X}_1$};
%%%%%%%% Incoming Fermions & propagator
\draw[fermion]  ( -2.9,.8-0.133) -- (-3.5,.8);
\draw[scalar] (-2.3,.8-0.2) arc (-180:-30:-.3);
\draw[fermion]  ( -2.9,.8-0.133) -- (-2.3,.8-0.133-0.133);
\draw[fermion]  ( -2.3,.8-0.133-0.133) -- (-1.7,.8-0.133-0.133-0.133);
\draw[fermion]  (-1.7,.4) -- (-1,.4);
\draw[scalar] (-3.5,0) -- (-1.7,0.4);
%%%%%%%% Outgoing vectors
\draw[scalar] (-1,.4)--(-.3,.8);
\draw[fermion]  (-.3,0) -- (-1,0.4);
\end{scope}
\begin{scope}[shift={(+5.5,-2)}]
%%%%%%%% label
%\node at (-.6,-1) {for i =j};
%%%%%%%%
\node at (-3.8, 1.3) {$(iii)$};
\node at (-3.8, .8) {$\bar{X}_2$};
\node at (-3.8,0) {$\rho$};
\node at (-0.05,0.8) {$\bar{X}_1$};
\node at (-.1,0) {$\rho$};
\node at (-0.8,0.4) {$V_\mu$};
\node at (-2.8,1.2) {$\rho$};
\node at (-2.2,.5) {$X_1$};
\node at (-1.4,1.1) {$\bar{X}_1$};
%%%%%%%% Incoming Fermions & propagator
\draw[fermion]( -2.7,.8) --  (-3.5,.8);
\draw[scalar] (-1.9,.8) arc (-180:0:-.45);
\draw[fermion]  ( -2.7,.8) -- (-1.9,.8);
\draw[fermion]  ( -1.1,.8) -- (-1.9,.8);
\draw[vector] (-1.1,0) -- (-1.1,.8);
\draw[scalar] (-3.5,0) -- (-1.1,0);
%%%%%%%% Outgoing vectors
\draw[fermion] (-.3,.8) -- (-1.1,.8);
\draw[scalar] (-1.1,0)-- (-.3,0);
\end{scope}
\begin{scope}[shift={(5.5,-4)}]
%%%%%%%% label
%%%%%%%%
\node at (-3.8, 1.3) {$(iv)$};
\node at (-3.8,.8) {$\bar{X}_2$};
\node at (-3.8,0) {$\rho$};
\node at (-.05,.8) {$\bar{X}_1$}; 
\node at (-.1,0) {$\rho$};
\node at (-2.55,.65) {$X_i$};
\node at (-1.2,.65) {$X_k$};
\node at (-1.9,.1) {$\bar{X}_j$};
\node at (-2.15,.85) {$\rho$};
%%%%%%%% Incoming Fermions & propagator
\draw[fermion]  ( -2.8,.4)--(-3.5,.8);
\draw[scalar] (-3.5,0) -- (-2.8,0.4);
\draw[scalar] ( -2.2,.4) arc (180:0:.375);
\draw[fermion]  ( -2.8,.4)--( -2.2,.4);
\draw[fermion]  ( -1.6,.4)--( -2.2,.4);
\draw[fermion]  ( -1.6,.4)--(-1,.4);
%%%%%%%% Outgoing vectors
\draw[fermion] (-0.3,.8) -- (-1,.4);
\draw[scalar] (-1,0.4)--(-.3,0);
\end{scope}
\end{tikzpicture}

==> Figures/FeynDiag3.tex <==
\begin{tikzpicture}[line width=1.1pt, scale=1]
\begin{scope}
\node at (-2,.8) {$X_2$};
\node at (-2,0) {$\rho$};
\node at (0.6,.8) {$\rho$};
\node at (-0.35,0.4) {$X_i$};
\node at (0.65,0) {$X_{1}$};
%%%%%%%% Incoming particles
\draw[fermion] (-.65,0) -- (-.65,.8);
%%%%%%%% Ladder 
\draw[fermion]  (-1.7,.8) -- (-.65,.8);
\draw[scalar] (-1.7,0) -- (-.65,0);
\draw[scalar] (-.65,.8) -- (.4,.8);
\draw[fermion] (-.65,0) -- (.4,0);
\end{scope}
\begin{scope}[shift={(0,-2)}]
\node at (-2, 1.3) {$(ii)$};
\node at (-2,.8) {$X_2$};
\node at (-2,0) {$\rho$};
\node at (0.65,.8) {$X_1$};
\node at (0.6,0) {$\rho$};
\node at (-0.6,1.1) {$\bar{X}_1$};
\node at (-1.15,.4) {$\rho$};
\node at (-0.2,.4) {$\rho$};
%%%%%%%% Incoming particles
\draw[scalar] (-1,.8) -- (-.65,0);
\draw[scalar] (-.65,0) -- (-.3,.8);
%%%%%%%% Ladder 
\draw[fermion]  (-1.7,.8) -- (-1,.8);
\draw[scalar] (-1.7,0) -- (-.65,0);
\draw[fermion] (-.3,.8) -- (-1,.8);
\draw[fermion] (-.3,.8) -- (.4,.8);
\draw[scalar] (-.65,0) -- (.4,0);
\end{scope}
\begin{scope}[shift={(5.5,0)}]
%%%%%%%% label
%\node at (-.6,-1) {for i =j};
%%%%%%%%
\node at (-3.8, .8) {$X_2$};
\node at (-3.8, 1.3) {$(i)$};
\node at (-3.8,0) {$\rho$};
\node at (-0.1,0.8) {$\rho$};
\node at (-0.05,0) {$X_{1}$};
\node at (-0.8,0.4) {$X_j$};
\node at (-2.7,1.2) {$\rho$};
\node at (-2.2,.5) {$\bar{X}_1$};
\node at (-1.4,1.1) {$X_1$};
%%%%%%%% Incoming Fermions & propagator
\draw[fermion] (-3.5,.8) -- ( -2.7,.8);
\draw[scalar] (-2.7,.8) arc (180:0:.45);
\draw[fermion] (-1.9,.8) -- ( -2.7,.8);
\draw[fermion] (-1.9,.8) -- ( -1.1,.8);
\draw[fermion] (-1.1,0) -- (-1.1,.8);
\draw[scalar] (-3.5,0) -- (-1.1,0);
%%%%%%%% Outgoing vectors
\draw[scalar] (-1.1,.8)--(-.3,.8);
\draw[fermion] (-1.1,0)-- (-.3,0);
\end{scope}
\begin{scope}[shift={(+5.5,-2)}]
%%%%%%%% label
%\node at (-.6,-1) {for i =j};
%%%%%%%%
\node at (-3.8, 1.3) {$(iii)$};
\node at (-3.8, .8) {$X_2$};
\node at (-3.8,0) {$\rho$};
\node at (-0.05,0.8) {$X_1$};
\node at (-.1,0) {$\rho$};
\node at (-0.8,0.4) {$V_\mu$};
\node at (-2.7,1.2) {$\rho$};
\node at (-2.2,.5) {$\bar{X}_1$};
\node at (-1.4,1.1) {$X_1$};
%%%%%%%% Incoming Fermions & propagator
\draw[fermion] (-3.5,.8) -- ( -2.7,.8);
\draw[scalar] (-2.7,.8) arc (180:0:.45);
\draw[fermion] (-1.9,.8) -- ( -2.7,.8);
\draw[fermion] (-1.9,.8) -- ( -1.1,.8);
\draw[vector] (-1.1,0) -- (-1.1,.8);
\draw[scalar] (-3.5,0) -- (-1.1,0);
%%%%%%%% Outgoing vectors
\draw[fermion] (-1.1,.8)--(-.3,.8);
\draw[scalar] (-1.1,0)-- (-.3,0);
\end{scope}
\end{tikzpicture}

==> Figures/ThermalCorrection.tex <==
\begin{tikzpicture}[line width=1.1pt, scale=1]
\begin{scope}
%%%%%%%% label
%%%%%%%%
\node at (-3.1,.4) {$X_i$};
\node at (.5,.4) {$X_k$};
\node at (-2.3,.6) {\textcolor{gray}{$p$}};
\node at (-.25,.6) {\textcolor{gray}{$p$}};
\node at (-1,1.2) {\textcolor{gray}{$k$}};
\node at (-1.3,.6) {\textcolor{gray}{$p-k$}};
\node at (-1.3,.1) {$\bar{X}_j$};
\node at (-1.9,.85) {$\rho$};
%%%%%%%% Incoming Fermions & propagator
\draw[scalar] ( -1.9,.4) arc (180:0:.6);
\draw[fermion]  ( -2.8,.4)--( -1.8,.4);
\draw[fermion]  ( -.8,.4)--( -1.8,.4);
\draw[fermion]  ( -.8,.4)--(.2,.4);
\end{scope}
\end{tikzpicture}
